Quantum Permutations and Beyond Quantum Controlled Reference Frames

Quantum permutations, or magic unitaries, have in recent years been explored in the context of identifying `genuinely quantum' isometries of graphs. Here, we import this tool in physics, showing that quantum permutations yield a generalisation of quantum reference frames in a discrete setting that is reminiscent of the passage from special to general relativity. We show that the typical quantum reference frames framework corresponds to quantum permutations classified as `classical' in the mathematical literature, and which we demonstrate are quantum controlled transformations (superpositions of classical coordinate maps). Genuinely quantum permutations (i) allow to construct \emph{non--commuting} quantum reference frames (ii) correspond to \emph{local}, as opposed to global, superpositions of transformations. Strikingly, we find that the non-commutativity of quantum fields, when used as reference systems, is exactly what implies that the change of frame is achieved through a genuine quantum permutation. We illustrate the above with several examples in both first and second quantization formalism, which demonstrate (a) simultaneous control on non--commuting variables, (b) the existence of bipartite states that can be localized with a genuine quantum permutation and cannot be localized with the usual quantum reference frame transformations (without introducing additional degrees of freedom), (c) extension of the Ising model symmetries to genuinely quantum permutations, and (d) extension of the symmetries of a scalar field action on curved spacetime to genuinely quantum permutations. While we have in mind applications in quantum gravity, we expect our formalism to be of interest in a wide range of topics in quantum information.

==> figs/space.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsmath}
\usepackage{braket}
\usepackage{xcolor}

\begin{document}


\newcommand{\thickness}{2pt}
\tikzset{
    thickstyle/.style={->, line width=\thickness},
    dashedstyle/.style={->, line width=\thickness, dash pattern=on 14pt off 8pt},
    dottedstyle/.style={->, line width=\thickness, dash pattern=on 7pt off 2pt},
    thindotstyle/.style={->, line width=\thickness, dash pattern=on 4pt off 7pt},
}

% \newcommand{\thickness}{3pt}
% \tikzset{
%     thickstyle/.style={->, line width=\thickness, color=black},
%     dashedstyle/.style={->, line width=\thickness, color=brown!80!black},  
%     dottedstyle/.style={->, line width=\thickness, color=blue!70!black},    
%     thindotstyle/.style={->, line width=\thickness, color=teal!80!black},     
% }

\begin{tikzpicture}
    % First system (top row)
    \draw[thickstyle] (-2,0) -- (2,0) node[above, font=\bfseries\LARGE] {\hspace{-0.8cm}$\ket1\ket\uparrow$};
    \draw[thickstyle] (0,-2) -- (0,2) node[right, font=\bfseries\LARGE] {\hspace{0.1cm}$\ket1\ket\downarrow$};

    % Add the first \bigoplus symbol
    \node at (3.2, 0) {\huge $\mathord{\bigoplus}$};

    % Second system (top row)
    \begin{scope}[xshift=6cm]
        \draw[dottedstyle] (-2,0) -- (2,0) node[above, font=\bfseries\LARGE] {\hspace{-0.8cm}$\ket2\ket\uparrow$};
        \draw[dottedstyle] (0,-2) -- (0,2) node[right, font=\bfseries\LARGE] {\hspace{0.1cm}$\ket2\ket\downarrow$};
    \end{scope}

    % Add the second \bigoplus symbol
    \node at (9.2, 0) {\huge $\mathord{\bigoplus}$};

    % Third system (top row) - Changed to diagonal +- basis
    \begin{scope}[xshift=12cm]
        \draw[dashedstyle] (-1.5,1.5) -- (1.5,-1.5) node[below, font=\bfseries\LARGE] {\hspace{-0.8cm}$\ket3\ket{-}$};
        \draw[dashedstyle] (-1.5,-1.5) -- (1.5,1.5) node[above, font=\bfseries\LARGE] {\hspace{0.1cm}$\ket3\ket{+}$};
    \end{scope}

    % Add the third \bigoplus symbol
    \node at (15, 0) {\huge $\mathord{\bigoplus}$};

    % Fourth system (top row) - Changed to diagonal +- basis
    \begin{scope}[xshift=18cm]
        \draw[thindotstyle] (-1.5,1.5) -- (1.5,-1.5) node[below, font=\bfseries\LARGE] {\hspace{-0.8cm}$\ket4\ket{-}$};
        \draw[thindotstyle] (-1.5,-1.5) -- (1.5,1.5) node[above, font=\bfseries\LARGE] {\hspace{0.1cm}$\ket4\ket{+}$};
    \end{scope}

    % Second row (bottom)
    \draw[thickstyle] (-2,-5) -- (2,-5) node[above, font=\bfseries\LARGE] {\hspace{-0.8cm}$\ket1\ket\uparrow$};
    \draw[dottedstyle] (0,-7) -- (0,-3) node[right, font=\bfseries\LARGE] {\hspace{0.1cm}$\ket2\ket\downarrow$};

    \node at (3.2, -5) {\huge $\mathord{\bigoplus}$};

    \begin{scope}[xshift=6cm]
        \draw[dottedstyle] (-2,-5) -- (2,-5) node[above, font=\bfseries\LARGE] {\hspace{-0.8cm}$\ket2\ket\uparrow$};
        \draw[thickstyle] (0,-7) -- (0,-3) node[right, font=\bfseries\LARGE] {\hspace{0.1cm}$\ket1\ket\downarrow$};
    \end{scope}

    \node at (9.2, -5) {\huge $\mathord{\bigoplus}$};

    \begin{scope}[xshift=12cm]
        \draw[dashedstyle] (-1.5,-6.5) -- (1.5,-3.5) node[above, font=\bfseries\LARGE] {\hspace{-0.8cm}$\ket3\ket{+}$};
        \draw[thindotstyle] (-1.5,-3.5) -- (1.5,-6.5) node[below, font=\bfseries\LARGE] {\hspace{-0.8cm}$\ket4\ket{-}$};
    \end{scope}

    \node at (15, -5) {\huge $\mathord{\bigoplus}$};

    \begin{scope}[xshift=18cm]
        \draw[thindotstyle] (-1.5,-6.5) -- (1.5,-3.5) node[above, font=\bfseries\LARGE] {\hspace{-0.8cm}$\ket4\ket{+}$};
        \draw[dashedstyle] (-1.5,-3.5) -- (1.5,-6.5) node[below, font=\bfseries\LARGE] {\hspace{-0.8cm}$\ket3\ket{-}$};
    \end{scope}

    % Curved arrow pointing from top row to bottom row
    \draw[->, line width = 1mm, bend right=30] (-2, -1.5) to (-2, -3.5);

    % Label "u" to the left of the arrow in the middle
    \node at (-2.5, -2.5) [left, font=\bfseries\Huge] {$u$};

\end{tikzpicture}
\end{document}

